Trajectory Density Ratios under Weak Support: A Survey across the Sciences

Many problems across the sciences compare two stochastic processes through the sequences they generate. Reinforcement learning asks what a new policy would return from the trajectories of an old one; molecular simulation asks how much more a ligand binds from samples of the unbound state; climate attribution asks how a heat wave shifted under warming; and language-model post-training asks what a deployed agent will do from logged interactions. In every case, one quantity would answer all these questions at once: the ratio of the two probability laws over their generated sequences, the trajectory density ratio. This ratio exists only under strong conditions. When one process reaches states the other cannot, the ratio does not exist; when their overlap is thin, its variance grows without control with the sequence length; and when they concentrate on different lower-dimensional sets, the ratio is undefined altogether. Weak support of this kind is the norm for sequence data, not a sampling accident, and its price is paid in identifiability rather than in noise alone. This survey organizes the field around a three-level diagnosis of weak support and a map of the nine retreats that methods take when the full ratio is out of reach, from direct estimation and reweighting through staged decomposition, stationarization, and partial-identification bounds to smoothing, transport couplings, operator spectra, and direct estimation of a single functional. Each retreat keeps part of what the ratio offers and pays for the rest, and each application domain has standardized the retreat its data force. The survey closes with open problems: testable diagnostics at every level, partial identification at the trajectory level, a rate theory of time-amplified error, and benchmarks with ground truth.

==> figures/fig_problem.tex <==
% Figure 1: the trajectory-ratio problem, and the three ways weak support breaks it.
% Top: observed trajectories of Q, the target process P, and the reweighting ratio w_T.
% Bottom: no overlap, thin overlap, singular support.
% Requires: tikz, arrows.meta (loaded in main.tex).
\definecolor{probQ}{HTML}{2F6C9E}
\definecolor{probP}{HTML}{C0764C}
\begin{tikzpicture}[font=\scriptsize, x=1mm, y=1mm, >={Stealth}]

% ---------- top: two processes and the ratio ----------
\draw[probQ, thick] (3,58.5) -- (9,58.5);
\node[anchor=west, black!75] at (9.5,58.5) {stochastic process $Q$ (observed)};
\draw[probP, thick, dashed] (3,55) -- (9,55);
\node[anchor=west, black!75] at (9.5,55) {target process $P$ (question)};

% time axis
\draw[black!45, -{Stealth}] (4,37) -- (84,37) node[right, font=\tiny, black!60] {time};
\node[font=\tiny, black!55, below] at (10,37) {$0$};
\node[font=\tiny, black!55, below] at (78,37) {$T$};

% observed trajectories
\draw[probQ, opacity=0.55, smooth, tension=0.6] plot coordinates
  {(10,46) (26,50) (42,47) (58,52) (72,49) (78,53)};
\draw[probQ, opacity=0.55, smooth, tension=0.6] plot coordinates
  {(10,46) (26,43) (42,48) (58,44) (72,50) (78,55)};
\draw[probQ, opacity=0.55, smooth, tension=0.6] plot coordinates
  {(10,46) (26,48) (42,43) (58,47) (72,42) (78,40)};
\draw[probQ, opacity=0.55, smooth, tension=0.6] plot coordinates
  {(10,46) (26,45) (42,51) (58,48) (72,53) (78,50)};
% target trajectories
\draw[probP, thick, dashed, smooth, tension=0.6] plot coordinates
  {(10,46) (26,44) (42,49) (58,46) (72,51) (78,47)};
\draw[probP, thick, dashed, smooth, tension=0.6] plot coordinates
  {(10,46) (26,49) (42,44) (58,50) (72,46) (78,44)};
\fill[black!65] (10,46) circle (0.9pt);

% ratio carries the observed paths over to the question about P
\draw[-{Stealth}, black!55] (81,46) -- (89,47)
  node[midway, above, font=\tiny] {$w_T$};

% equation card
\node[draw=black!35, rounded corners=3pt, fill=black!4, align=center,
      text width=64mm, inner sep=4pt] at (125,47) {%
  $\E_P[g(\rmX_{0:T})]=\E_Q\bigl[w_T(\rmX_{0:T})\,g(\rmX_{0:T})\bigr]$\\[3pt]
  $w_T=\dfrac{\dd P}{\dd Q}=\dfrac{\dd\rho}{\dd\mu}(\vx_0)\prod\limits_{t=1}^{T}\dfrac{p_t}{q_t}$\\[3pt]
  {\tiny one estimate serves every functional $g$}};

% ---------- bottom: three ways the ratio fails ----------
% no overlap
\draw[black!40] (5,9) -- (51,9);
\draw[probQ, thick] plot[domain=7:25, samples=40]
  (\x, {9+7*exp(-((\x-16)/4.5)*((\x-16)/4.5))});
\draw[probP, thick] plot[domain=32:50, samples=40]
  (\x, {9+7*exp(-((\x-41)/4.5)*((\x-41)/4.5))});
\node[probQ, font=\tiny] at (16,18.6) {$q$};
\node[probP, font=\tiny] at (41,18.6) {$p$};
\node[anchor=west, font=\scriptsize\bfseries] at (3,27) {no overlap};
\node[anchor=west, font=\tiny, black!65] at (3,4) {$w_T$ does not exist};

% thin overlap
\draw[black!40] (58,9) -- (104,9);
\draw[probQ, thick] plot[domain=58:104, samples=60]
  (\x, {9+4.5*exp(-((\x-78)/12)*((\x-78)/12))});
\draw[probP, thick] plot[domain=78:104, samples=40]
  (\x, {9+11*exp(-((\x-92)/3.5)*((\x-92)/3.5))});
\node[probQ, font=\tiny] at (68,14.5) {$q$};
\node[probP, font=\tiny] at (92,22.4) {$p$};
\node[anchor=west, font=\scriptsize\bfseries] at (56,27) {thin overlap};
\node[anchor=west, font=\tiny, black!65] at (56,4) {variance grows with $T$};

% singular support
\draw[black!40] (111,9) -- (157,9);
\draw[probQ, thick] plot[domain=111:141, samples=50]
  (\x, {9+7*exp(-((\x-127)/5)*((\x-127)/5))});
\draw[probP, very thick] (146,9) -- (146,23);
\fill[probP] (146,23) circle (1.4pt);
\node[probQ, font=\tiny] at (127,18.6) {$q$};
\node[probP, font=\tiny] at (149,22.4) {$p$};
\node[anchor=west, font=\scriptsize\bfseries] at (109,27) {singular support};
\node[anchor=west, font=\tiny, black!65] at (109,4) {$w_T$ undefined};

\end{tikzpicture}


==> figures/fig_retreats.tex <==
% The map of retreats: central ideal object (trajectory ratio) with eight surrogate estimands,
% each tagged by the weak-support level that forces the retreat.
% Requires: tikz, arrows.meta (loaded in main.tex).
\definecolor{retL1}{HTML}{B4453B}
\definecolor{retL2}{HTML}{C07A2C}
\definecolor{retL3}{HTML}{3F6E9E}
\definecolor{retAny}{HTML}{5A5A5A}
\begin{tikzpicture}[
  font=\scriptsize,
  box/.style={rectangle, rounded corners=3pt, draw=#1, fill=#1!7,
              text width=36mm, minimum height=15mm, align=left, inner sep=4pt},
  badge/.style={fill=#1!15, draw=#1, rounded corners=2pt, font=\tiny\bfseries,
                inner sep=1.8pt, text=#1!80!black},
  center/.style={rectangle, rounded corners=4pt, draw=black!65, fill=gray!10,
                 text width=41mm, minimum height=17mm, align=center, inner sep=5pt},
  arrow/.style={-{Stealth}, black!55, thick}
]

% ---- central ideal object ----
\node[center] (W) at (0,0)
  {\textbf{ideal object: the trajectory ratio}\\[1pt]
   $\bm{w_T=\dd P/\dd Q}$ \; (Eq.~\eqref{eq:product})\\[1pt]
   one estimate serves \emph{every}\\
   functional $g$ (Eq.~\eqref{eq:change-of-measure})};

% ---- top row: R1-R4 ----
\node[box=retL2] (r1) at (-6.15, 2.6)
  {\textbf{Truncate \& reweight}\\
   keeps: object, reusability\\
   pays: tail bias; ESS decay\\
   \S\ref{sec:reweighting}};
\node[box=retL2] (r2) at (-2.05, 2.6)
  {\textbf{Stage \& telescope}\\
   keeps: trajectory object, as limit\\
   pays: compounding local error\\
   \S\ref{sec:sequence}};
\node[box=retL2] (r3) at (2.05, 2.6)
  {\textbf{Stationarize}\\
   keeps: long-run functionals\\
   pays: trajectory identity, mixing\\
   \S\ref{sec:dice}};
\node[box=retL1] (r4) at (6.15, 2.6)
  {\textbf{Bound (partial identification)}\\
   keeps: validity under $L_1$\\
   pays: point estimates\\
   \S\ref{sec:partial}};

% ---- bottom row: R5-R8 ----
\node[box=retL3] (r5) at (-6.15,-2.6)
  {\textbf{Smooth \& dequantize}\\
   keeps: a ratio everywhere\\
   pays: the original estimand\\
   \S\ref{sec:bridges}};
\node[box=retL3] (r6) at (-2.05,-2.6)
  {\textbf{Couple by transport}\\
   keeps: distribution-level maps\\
   pays: ratio values; OT bias\\
   \S\ref{sec:bridges}};
\node[box=retL3] (r7) at (2.05,-2.6)
  {\textbf{Operator spectra}\\
   keeps: long-run dynamics\\
   pays: per-trajectory ratios\\
   \S\ref{sec:operators}};
\node[box=retAny] (r8) at (6.15,-2.6)
  {\textbf{Bypass the ratio}\\
   keeps: the one answer needed\\
   pays: reusability\\
   \S\ref{sec:bypass}};

% ---- retreat arrows with level badges ----
\draw[arrow] ([xshift=4mm]W.north west) -- (r1.south) node[badge=retL2, midway] {$L_2$};
\draw[arrow] (W.north) -- (r2.south) node[badge=retL2, midway] {$L_2$};
\draw[arrow] ([xshift=-4mm]W.north east) -- (r3.south) node[badge=retL2, midway] {$L_2$};
\draw[arrow] (W.north east) -- (r4.south) node[badge=retL1, midway] {$L_1$};
\draw[arrow] ([xshift=4mm]W.south west) -- (r5.north) node[badge=retL3, midway] {$L_3$};
\draw[arrow] (W.south) -- (r6.north) node[badge=retL3, midway] {$L_3$};
\draw[arrow] ([xshift=-4mm]W.south east) -- (r7.north) node[badge=retL3, midway] {$L_3$};
\draw[arrow] (W.south east) -- (r8.north) node[badge=retAny, midway] {any};
\end{tikzpicture}


==> figures/fig_taxonomy.tex <==
% Taxonomy of the surveyed literature: weak-support diagnosis, the nine retreats with
% their sub-families and representative works, and the application domains grouped by field.
% Requires: forest (with the edges library), loaded in main.tex.
% Leaves are explicit \parbox because forest's text width does not wrap in this setup.
\definecolor{taxline}{HTML}{5B8DB8}
\definecolor{taxfill}{HTML}{EDF4F8}
\begin{forest}
  for tree={
    grow'=east, forked edges,
    draw=taxline!70, fill=taxfill, rounded corners=1.5pt,
    font=\scriptsize, inner sep=1.5pt, align=left,
    anchor=west, parent anchor=east, child anchor=west,
    edge={draw=black!45, line width=0.35pt},
    l sep=3mm, s sep=0.35mm,
  },
  where level=0{fill=taxline!15, font=\scriptsize\bfseries, align=center, inner sep=3pt}{},
  where level=1{fill=taxline!10, font=\scriptsize\bfseries, inner sep=2.5pt}{},
  where level=2{font=\scriptsize\itshape, inner sep=1.5pt}{},
  [Trajectory density-ratio\\estimation under\\weak support
    [Weak-support\\diagnosis
      [$L_1$\\non-coverage
        [{\parbox[t]{66mm}{\raggedright Positivity violations \citep{sachdeva2020off,westreich2010invited,thomas2015high,cole2008constructing}}}]
        [{\parbox[t]{66mm}{\raggedright Sharp bounds \citep{khan2023off,jin2021pessimism,wang2021statistical,foster2022offline}}}]
      ]
      [$L_2$\\thin overlap
        [{\parbox[t]{66mm}{\raggedright Truncation and ESS \citep{kahn1953methods,mehrabi2024off,agapiou2017importance,chatterjee2018is}}}]
        [{\parbox[t]{66mm}{\raggedright Tail diagnostics \citep{agapiou2017importance,chatterjee2018is,glynn1989importance}}}]
      ]
      [$L_3$\\singularity
        [{\parbox[t]{66mm}{\raggedright Singular measures \citep{girsanov1960measures,lasota1994chaos,baladi2000positive}}}]
        [{\parbox[t]{66mm}{\raggedright Dequantization \citep{chen2025d3re,follmer1988random}}}]
      ]
    ]
    [Retreats\\(surrogate\\estimands)
      [Direct\\estimation
        [{\parbox[t]{66mm}{\raggedright Kernel and classifier DRE \citep{sugiyama2007direct,kanamori2009ulsif,nguyen2010convex,menon2016,gutmann2012}}}]
        [{\parbox[t]{66mm}{\raggedright Nearest-neighbor ratios \citep{wang2009divergence,poczos2011nonparametric}}}]
      ]
      [Truncation \&\\reweighting
        [{\parbox[t]{66mm}{\raggedright Importance sampling \citep{kahn1953methods,glynn1989importance,agapiou2017importance,chatterjee2018is}}}]
        [{\parbox[t]{66mm}{\raggedright Particle filters \citep{gordon1993novel,bengtsson2008curse,doucet2001sequential}}}]
        [{\parbox[t]{66mm}{\raggedright Girsanov and Malliavin \citep{girsanov1960measures,nualart2006malliavin,karatzas1991brownian}}}]
      ]
      [Staging \&\\telescoping
        [{\parbox[t]{66mm}{\raggedright Free-energy staging \citep{kumar1992weighted,torrie1977nonphysical,bennett1976,gelman1998path,wu2005phase}}}]
        [{\parbox[t]{66mm}{\raggedright Telescoping ratios \citep{rhodes2020tre,srivastava2023,choi2022,yu2025}}}]
        [{\parbox[t]{66mm}{\raggedright Prefix log-ratios \citep{ebihara2021tandem,miyagawa2021lsel,ebihara2023saturation,ebihara2025firmbound}}}]
        [{\parbox[t]{66mm}{\raggedright Signature paths \citep{dyer2022signature,chevyrev2022signature}}}]
      ]
      [Stationarization
        [{\parbox[t]{66mm}{\raggedright Stationary ratio \citep{liu2018horizon,yang2020off}}}]
        [{\parbox[t]{66mm}{\raggedright DICE variants \citep{nachum2019dualdice,zhang2020gendice,yang2020off}}}]
      ]
      [Partial\\identification
        [{\parbox[t]{66mm}{\raggedright Pessimism \citep{jin2021pessimism,foster2022offline}}}]
        [{\parbox[t]{66mm}{\raggedright Sharp bounds \citep{khan2023off,wang2021statistical}}}]
        [{\parbox[t]{66mm}{\raggedright Sensitivity analysis \citep{foster2022offline,wang2021statistical}}}]
      ]
      [Smoothing \&\\dequantization
        [{\parbox[t]{66mm}{\raggedright Schr\"odinger bridges \citep{debortoli2021diffusion,leonard2014survey,follmer1988random}}}]
        [{\parbox[t]{66mm}{\raggedright Dequantized DRE \citep{chen2025d3re,chen2026minpv,chen2026osdre}}}]
      ]
      [Coupling by\\transport
        [{\parbox[t]{66mm}{\raggedright Entropic optimal transport \citep{cuturi2013sinkhorn,peyre2019computational,genevay2019sample}}}]
        [{\parbox[t]{66mm}{\raggedright Neural optimal transport \citep{bunne2023learning,tong2020trajectorynet}}}]
      ]
      [Operator\\spectra
        [{\parbox[t]{66mm}{\raggedright Koopman and Perron--Frobenius \citep{koopman1931hamiltonian,lasota1994chaos,mezic2005spectral,baladi2000positive}}}]
        [{\parbox[t]{66mm}{\raggedright Markov state models \citep{mardt2018vampnets,prinz2011markov,husic2018markov}}}]
        [{\parbox[t]{66mm}{\raggedright Dynamic mode decomposition \citep{schmid2010dynamic,williams2015data,korda2018convergence}}}]
      ]
      [Bypassing\\the ratio
        [{\parbox[t]{66mm}{\raggedright Kernel MMD \citep{gretton2012mmd,muandet2017kernel,sriperumbudur2010hilbert}}}]
        [{\parbox[t]{66mm}{\raggedright Doubly robust value \citep{jiang2016dr,dudik2011doubly,tang2020doubly}}}]
        [{\parbox[t]{66mm}{\raggedright Model substitution \citep{jumper2021highly,senior2020improved,lyumkis2019challenges}}}]
      ]
    ]
    [Application\\domains
      [Physical\\sciences
        [{\parbox[t]{66mm}{\raggedright Molecular simulation / free energy \citep{kirkwood1935coupled,kumar1992weighted,bennett1976,torrie1977nonphysical}}}]
        [{\parbox[t]{66mm}{\raggedright Materials \citep{raccuglia2016machine,lookman2019active,xue2016accelerated,dunn2020benchmarking}}}]
        [{\parbox[t]{66mm}{\raggedright Particle physics / astrophysics \citep{rogozhnikov2016reweighting,andreassen2020omnifold,andreassen2020neural,dolen2016thinking}}}]
      ]
      [Earth \&\\environment
        [{\parbox[t]{66mm}{\raggedright Climate attribution \citep{stott2004human,otto2017attribution,trenberth2015attribution,shepherd2016common}}}]
        [{\parbox[t]{66mm}{\raggedright Ecology \citep{johnson1980comparison,lele2006weighted,aarts2013quantifying,northrup2013practical}}}]
        [{\parbox[t]{66mm}{\raggedright Data assimilation \citep{houtekamer2016review,evensen1994sequential,kalman1960new}}}]
      ]
      [Life \&\\health
        [{\parbox[t]{66mm}{\raggedright Single-cell biology \citep{trapnell2014dynamics,bunne2023learning,saelens2019comparison,setty2019characterization}}}]
        [{\parbox[t]{66mm}{\raggedright Causal inference / epidemiology \citep{westreich2010invited,petersen2010diagnosing,cole2008constructing}}}]
      ]
      [Learning \&\\control
        [{\parbox[t]{66mm}{\raggedright RL / off-policy evaluation \citep{thomas2015high,liu2018horizon,voloshin2021empirical,fu2021opebench}}}]
        [{\parbox[t]{66mm}{\raggedright LLM post-training / agents \citep{ouyang2022training,rafailov2023dpo,yao2024taubench,schulman2017proximal}}}]
      ]
    ]
  ]
\end{forest}


==> figures/fig_timeline.tex <==
% Two-lane timeline: process measures & weak support (top lane) vs sequence-level learning (bottom lane).
% Piecewise year axis: 1930-2000 compressed, 2000-2032 expanded; vertical milestone labels.
% Requires: tikz, arrows.meta, positioning, calc (loaded in main.tex).
\definecolor{laneA}{HTML}{5B8DB8}
\definecolor{laneB}{HTML}{C0764C}
\begin{tikzpicture}[font=\scriptsize, >={Stealth}]
  % piecewise mapping: 1930-2000 -> 0..5.6cm ; 2000-2032 -> 5.6..14.8cm

  % lanes
  \draw[-{Stealth}, very thick, laneA] (0,1.35) -- (15.1,1.35)
        node[right=2pt, font=\scriptsize\bfseries, laneA, align=left]
        {process measures\\\& weak support};
  \draw[-{Stealth}, very thick, laneB] (0,-1.35) -- (15.1,-1.35)
        node[right=2pt, font=\scriptsize\bfseries, laneB, align=left]
        {sequence-level\\learning};

  % milestone macro: {year}{lane (1 top / -1 bottom)}{stem level (0 short / 1 long)}{label}
  \newcommand\milestone[4]{%
    \pgfmathsetmacro\xc{#1<2000 ? (#1-1930)*0.080 : 5.6 + (#1-2000)*0.30}%
    \pgfmathsetmacro\dy{0.30 + 0.28*#3}%
    \ifnum#2>0
      \fill[laneA] (\xc,1.35) circle (1.6pt);
      \draw[black!55] (\xc,1.35) -- (\xc,{1.35+\dy});
      \node[anchor=west, rotate=90, inner sep=1.2pt] at (\xc,{1.35+\dy}) {#4};
    \else
      \fill[laneB] (\xc,-1.35) circle (1.6pt);
      \draw[black!55] (\xc,-1.35) -- (\xc,{-1.35-\dy});
      \node[anchor=west, rotate=-90, inner sep=1.2pt] at (\xc,{-1.35-\dy}) {#4};
    \fi
  }

  % ---- top lane: process measures and weak support ----
  \milestone{1935}{1}{1}{Kirkwood}
  \milestone{1953}{1}{0}{Metropolis MC}
  \milestone{1960}{1}{1}{Girsanov}
  \milestone{1977}{1}{0}{umbrella sampling}
  \milestone{1988}{1}{1}{Schr\"odinger bridge}
  \milestone{1992}{1}{0}{WHAM}
  \milestone{1997}{1}{1}{Jarzynski}
  \milestone{2005}{1}{0}{overlap measures}
  \milestone{2013}{1}{1}{Sinkhorn OT}
  \milestone{2020}{1}{0}{OmniFold}
  \milestone{2021}{1}{1}{diffusion SB}
  \milestone{2025}{1}{0}{D3RE}

  % ---- bottom lane: sequence-level learning ----
  \milestone{1945}{-1}{1}{Wald SPRT}
  \milestone{1954}{-1}{0}{CUSUM}
  \milestone{2007}{-1}{1}{KLIEP}
  \milestone{2009}{-1}{0}{uLSIF}
  \milestone{2016}{-1}{1}{DR-OPE}
  \milestone{2018}{-1}{0}{horizon curse}
  \milestone{2019}{-1}{1}{DualDICE}
  \milestone{2020}{-1}{0}{TRE}
  \milestone{2021}{-1}{1}{TANDEM}
  \milestone{2022}{-1}{0}{Sig-RE}
  \milestone{2024}{-1}{1}{turn ratios}
  \milestone{2026}{-1}{0}{SLICE}

  % decade axis at the bottom
  \pgfmathsetmacro\yax{-4.05}
  \draw[black!40] (0,\yax) -- (14.8,\yax);
  \foreach \yr in {1940,1960,1980,2000,2010,2020,2030}{
    \pgfmathsetmacro\xc{\yr<2000 ? (\yr-1930)*0.080 : 5.6 + (\yr-2000)*0.2875}%
    \draw[black!40] (\xc,\yax) -- (\xc,{\yax+0.09});
    \node[font=\tiny, black!55, anchor=north] at (\xc,{\yax-0.02}) {\yr};
  }
  \node[font=\tiny, black!55, anchor=west] at (14.9,\yax) {year};

  % convergence annotation between the lanes
  \node[draw=black!40, rounded corners=2pt, fill=yellow!12, align=center]
    at (3.4, 0)
    {three-level diagnosis: support coverage, overlap\\
     thickness, trajectory absolute continuity (this survey,\\
     Figure~\ref{fig:retreats})};
\end{tikzpicture}

